Co-Investment with Payoff-Sharing Mechanism for Cooperative Decision-Making in Network Design Games

Network-based systems are inherently interconnected, with the design and performance of subnetworks being interdependent. However, the decisions of self-interested operators may lead to suboptimal outcomes for users and the overall system. This paper explores cooperative mechanisms that can simultaneously benefit both operators and users. We address this challenge using a game-theoretical framework that integrates both non-cooperative and cooperative game theory. In the non-cooperative stage, we propose a network design game in which subnetwork decision-makers strategically design local infrastructures. In the cooperative stage, co-investment with payoff-sharing mechanism is developed to enlarge collective benefits and fairly distribute them. To demonstrate the effectiveness of our framework, we conduct case studies on the Sioux Falls network and real-world public transport networks in Zurich and Winterthur, Switzerland. Our evaluation considers impacts on environmental sustainability, social welfare, and economic efficiency. The proposed framework provides a foundation for improving interdependent networked systems by enabling strategic cooperation among self-interested operators.

==> fig_co_ratio.tex <==

\begin{tikzpicture}[scale=1.3]
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{steelblue50110170}{RGB}{50,110,170}
\definecolor{steelblue55118171}{RGB}{55,118,171}
\pgfplotsset{set layers=standard}
\begin{axis}[
    % axis background/.style={fill=gainsboro229},
    %set layers=standard,
    clip=false,
    width=8cm,  % Set the width of the axis
    height=6cm, % Set the height of the axis
    axis line style={black},
    tick align=outside,
    tick pos=left,
    x grid style={white},
    xlabel={Co-investment Ratio}, xmajorgrids, xmin=0, xmax=0.8, xtick style={color=black}, y grid style={white},font=\scriptsize,
    ylabel={Improved Performance (\(\displaystyle 10^4\)CHF)}, ymajorgrids, ymin=0, ymax=6, ytick style={color=black},font=\scriptsize,           % Allow drawing outside the axis limits
    ]
        \path [draw=steelblue50110170, fill=steelblue50110170, opacity=0.8, very thin]
    (axis cs:0.0328248561134247,0)
    --(axis cs:0.0328248561134247,1.8491)
    --(axis cs:0.0328248561134247,1.8491)
    --(axis cs:0.0662249884677867,1.8491)
    --(axis cs:0.0662249884677867,2.158)
    --(axis cs:0.0662285305502999,2.158)
    --(axis cs:0.0662285305502999,3.331)
    --(axis cs:0.0998489971002098,3.331)
    --(axis cs:0.0998489971002098,3.6747)
    --(axis cs:0.13315103071098,3.6747)
    --(axis cs:0.13315103071098,5.0544)
    --(axis cs:0.2002590967673,5.0544)
    --(axis cs:0.2002590967673,5.0544)
    --(axis cs:0.233018826934582,5.0544)
    --(axis cs:0.233018826934582,5.0752)
    --(axis cs:0.300194853592425,5.0752)
    --(axis cs:0.300194853592425,5.0752)
    --(axis cs:0.400419742606882,5.0752)
    --(axis cs:0.400419742606882,5.1152)
    --(axis cs:0.433655195456064,5.1152)
    --(axis cs:0.433655195456064,5.1683)
    --(axis cs:0.500417641162713,5.1683)
    --(axis cs:0.500417641162713,5.8234)
    --(axis cs:0.567570998997661,5.8234)
    --(axis cs:0.567570998997661,5.8234)
    --(axis cs:0.634387147015866,5.8234)
    --(axis cs:0.634387147015866,5.8234)
    --(axis cs:0.701447763140733,5.8234)
    --(axis cs:0.701447763140733,5.8234)
    --(axis cs:0.701563173673709,5.8234)
    --(axis cs:0.701563173673709,5.8234)
    --(axis cs:0.768665576413066,5.8234)
    --(axis cs:0.768665576413066,5.8234)
    --(axis cs:0.768665576413066,5.8234)
    --(axis cs:0.768665576413066,0)
    --(axis cs:0.768665576413066,0)
    --(axis cs:0.768665576413066,0)
    --(axis cs:0.768665576413066,0)
    --(axis cs:0.701563173673709,0)
    --(axis cs:0.701563173673709,0)
    --(axis cs:0.701447763140733,0)
    --(axis cs:0.701447763140733,0)
    --(axis cs:0.634387147015866,0)
    --(axis cs:0.634387147015866,0)
    --(axis cs:0.567570998997661,0)
    --(axis cs:0.567570998997661,0)
    --(axis cs:0.500417641162713,0)
    --(axis cs:0.500417641162713,0)
    --(axis cs:0.433655195456064,0)
    --(axis cs:0.433655195456064,0)
    --(axis cs:0.400419742606882,0)
    --(axis cs:0.400419742606882,0)
    --(axis cs:0.300194853592425,0)
    --(axis cs:0.300194853592425,0)
    --(axis cs:0.233018826934582,0)
    --(axis cs:0.233018826934582,0)
    --(axis cs:0.2002590967673,0)
    --(axis cs:0.2002590967673,0)
    --(axis cs:0.13315103071098,0)
    --(axis cs:0.13315103071098,0)
    --(axis cs:0.0998489971002098,0)
    --(axis cs:0.0998489971002098,0)
    --(axis cs:0.0662285305502999,0)
    --(axis cs:0.0662285305502999,0)
    --(axis cs:0.0662249884677867,0)
    --(axis cs:0.0662249884677867,0)
    --(axis cs:0.0328248561134247,0)
    --(axis cs:0.0328248561134247,0)
    --cycle;
    
    \addplot [draw=gray, fill=gray, opacity=0.6, mark=*, only marks, mark size=1pt]
    table{%
    x  y
    0.0333147416479358 0.6895
    0.100022704355897 1.0902
    0.16668669992187 0.976
    0.233634499936561 1.0439
    0.300324740408131 1.0933
    0.0330402362594043 1.0135
    0.0664367562582081 0.3918
    0.132787876964829 1.2576
    0.199956540634507 1.3752
    0.26695095093757 1.0419
    0.333550765360736 1.2712
    0.166868351908433 0.4735
    0.4009162500627 0.8343
    0.467581702408159 0.6973
    0.233459483675121 1.2667
    0.266675363947763 1.6446
    0.333558634673876 1.1308
    0.400454781053019 1.5405
    0.467425534048741 1.8792
    0.534784005783946 1.6393
    0.30025392582693 1.5449
    0.333487112626617 1.2088
    0.400347773746426 1.6311
    0.467160822241011 1.7868
    0.534071015248099 2.2771
    0.601470509526868 2.0248
    0.0328248561134247 1.8491
    0.0662249884677867 2.158
    0.132664832133531 2.6061
    0.19965102519705 2.4613
    0.266576911255729 3.5207
    0.333545118627631 3.3565
    0.0662285305502999 3.331
    0.0992839999732586 2.582
    0.166352472441155 2.1842
    0.233088385180135 2.9692
    0.300008017853086 3.5015
    0.366794449796617 3.7682
    0.433433965544333 0.1235
    0.199681290339823 2.6243
    0.232907254263576 1.0184
    0.299909738240899 2.7666
    0.366530120884817 2.0462
    0.433487327258262 2.6414
    0.500576836262101 2.7703
    0.266588002486947 2.0529
    0.299647013992419 2.7693
    0.366563935259157 2.7303
    0.433518130507574 2.8367
    0.5 2.6979
    0.567472856708163 2.7807
    0.333357865439169 3.9761
    0.366566608773638 4.1581
    0.43318123427715 4.7663
    0.500791835887409 3.8404
    0.567210164320505 4.7237
    0.634289788513165 4.678
    0.0998489971002098 3.6747
    0.132837311194895 2.5388
    0.199793679515514 3.4711
    0.266554671244452 4.3203
    0.333403493298053 4.1749
    0.400453161604246 4.3503
    0.13315103071098 5.0544
    0.1661038934988 4.5313
    0.233018826934582 5.0752
    0.300084144167006 4.7896
    0.366838952661418 5.0544
    0.433767093738399 4.9777
    0.200116974700043 1.5091
    0.233249417436453 1.6059
    0.300098564960992 1.7369
    0.366774963399715 2.4507
    0.433802176797094 2.687
    0.500895835701058 3.1898
    0.266290475617742 3.8891
    0.299771067626957 4.201
    0.366409204495343 4.1855
    0.433012402634306 4.1571
    0.500008355196096 4.6193
    0.567035304268148 4.6016
    0.333209718157399 4.6469
    0.36649906055885 4.4713
    0.433203185066824 3.8689
    0.500257266956231 4.4059
    0.567042857715592 4.6688
    0.634125943370979 4.5813
    0.400419742606882 5.1152
    0.433655195456064 5.1683
    0.500417641162713 5.8234
    0.567318072587141 5.754
    0.634387147015866 5.8234
    0.701447763140733 5.8234
    0.16699517592506 3.6747
    0.199957254824695 2.5388
    0.266894576241762 3.4711
    0.333681788275215 4.3203
    0.400553261436074 4.1749
    0.467622004404624 4.3503
    0.2002590967673 5.0544
    0.233299009742105 4.5313
    0.300194853592425 5.0752
    0.367195795462893 4.7896
    0.433947018717738 5.0544
    0.500984907010732 4.9777
    0.267290531733565 1.5091
    0.300445656934429 1.6059
    0.367253044654939 1.7369
    0.433955705299186 2.4507
    0.500967428244895 2.687
    0.568080170609904 3.1898
    0.333440243755763 3.8891
    0.366943502163996 4.201
    0.433555383320193 4.1855
    0.500203924715007 4.1571
    0.567180789733135 4.6193
    0.634249520949473 4.6016
    0.40035948629542 4.6469
    0.433694176802156 4.4713
    0.500391113369392 3.8689
    0.567410624791179 4.4059
    0.634192625853613 4.6688
    0.70136286998876 4.5813
    0.467588585407261 5.1152
    0.500808553291012 5.1683
    0.567570998997661 5.8234
    0.634494099244984 5.754
    0.701563173673709 5.8234
    0.768665576413066 5.8234
    0.233718229366843 2.5808
    0.26723587268781 2.7494
    0.333647577976131 2.7701
    0.400590077071291 2.7942
    0.467661941119617 3.154
    0.534817748755553 3.0626
    0.26733676746053 2.0555
    0.300788149654766 2.6623
    0.367242279077236 2.678
    0.434109097230115 1.9504
    0.501529748076936 2.7881
    0.568256221087092 2.8065
    0.333660021407546 1.0705
    0.36705956330943 0.2257
    0.43367273530327 0.507
    0.500533696492326 0.2016
    0.567487289269467 0.9419
    0.634754919523065 1.0586
    0.400801274541961 0.319
    0.635169531260466 0.1083
    0.702367946595532 0.1235
    0.467784911395117 2.0225
    0.501228484779509 2.3526
    0.567839683596612 2.2906
    0.634827662380261 1.9681
    0.701782809246775 2.806
    0.768988062541031 2.6985
    0.535085107023713 2.4484
    0.568330835518921 2.6073
    0.635053057454648 3.169
    0.7022056239898 3.169
    0.769358190524953 3.169
    0.300407849430014 2.4467
    0.333677879469064 2.1494
    0.400266878028714 2.6391
    0.467301842008491 2.4248
    0.534257707858856 2.3796
    0.601438733432995 2.6391
    0.333790189405842 1.8365
    0.366952545839823 0.4126
    0.433639108996887 1.4039
    0.500648478082109 1.5452
    0.567379491380896 2.1221
    0.634660335401027 2.3168
    0.40045180068639 1.8128
    0.433792548090578 0.7165
    0.500479562612163 1.9621
    0.566943026997764 2.155
    0.634808105557006 2.2817
    0.70119547225334 2.5367
    0.467039942271458 3.0401
    0.500782310423451 3.4559
    0.567341209498187 3.0102
    0.63439023248661 3.7011
    0.701172129585995 3.7359
    0.768274289077732 3.6384
    0.534550160686756 2.6195
    0.567992027102501 2.9015
    0.634627221151788 3.0022
    0.701279642716266 2.3383
    0.768583070170743 3.2585
    0.601191391494454 2.7077
    0.635019660905823 2.7252
    0.70162350147971 2.7912
    0.768743643954397 3.3432
    };
    \addplot [draw=steelblue50110170, fill=steelblue50110170, mark=*, only marks,mark size= 1pt]
    table{%
    x  y
    0.0328248561134247 1.8491
    0.0662249884677867 2.158
    0.0662285305502999 3.331
    0.0998489971002098 3.6747
    0.13315103071098 5.0544
    0.2002590967673 5.0544
    0.233018826934582 5.0752
    0.300194853592425 5.0752
    0.400419742606882 5.1152
    0.433655195456064 5.1683
    0.500417641162713 5.8234
    0.567570998997661 5.8234
    0.634387147015866 5.8234
    0.701447763140733 5.8234
    0.701563173673709 5.8234
    0.768665576413066 5.8234
    };

    \addplot [semithick, steelblue55118171]
    table {%
    0.0328248561134247 1.8491
    0.0662249884677867 1.8491
    0.0662249884677867 2.158
    0.0662285305502999 2.158
    0.0662285305502999 3.331
    0.0998489971002098 3.331
    0.0998489971002098 3.6747
    0.13315103071098 3.6747
    0.13315103071098 5.0544
    0.2002590967673 5.0544
    0.2002590967673 5.0544
    0.233018826934582 5.0544
    0.233018826934582 5.0752
    0.300194853592425 5.0752
    0.300194853592425 5.0752
    0.400419742606882 5.0752
    0.400419742606882 5.1152
    0.433655195456064 5.1152
    0.433655195456064 5.1683
    0.500417641162713 5.1683
    0.500417641162713 5.8234
    0.567570998997661 5.8234
    0.567570998997661 5.8234
    0.634387147015866 5.8234
    0.634387147015866 5.8234
    0.701447763140733 5.8234
    0.701447763140733 5.8234
    0.701563173673709 5.8234
    0.701563173673709 5.8234
    0.768665576413066 5.8234
    0.768665576413066 5.8234
    };
    %\node at (axis cs:0.500417641162713 5.8234) [pin=above:{Point (4,5)}, name=myplotnode] {};
    %\node [pin=above:{$(0,0)$},name=myplotnode1]      at (axis description cs:0 0)     {};    
    %\node at (axis cs:0.500417641162713, 5.8234) [name=n4] {}; % Assign a name to this node

    %\node at (axis cs:0.500417641162713 5.8234) [name=myplotnode] {myplotnode}; % Assign a name to this node
    \node[
        draw,
        rectangle,
        %rounded corners,
        fill=gray!10,
        text width=2.8cm,
        align=left,
        font=\tiny
    ] (box4) at (axis cs:0.5, 7) {
        Game:  \FiveStar\FiveStar\FiveStar  \\
        $\beta$=\text{[0.5, 0.9, 0.3]} \\
        Co-investment: 50.0\% \\
        Return: 58k CHF (99\%)
    };%0.41417641162713
    \draw[->] (box4.south east) -- (axis cs:0.500417641162713, 5.8234);

    \node[
        draw,
        rectangle,
        %rounded corners,
        fill=gray!10,
        text width=2.8cm,
        align=left,
        font=\tiny
    ] (box3) at (axis cs:0.18417641162713, 6) {
        Game:  \FiveStar \FiveStar \FiveStarOpen  \\
        $\beta$=\text{[0.3, 0.1, 0]} \\
        Co-investment: 13.3\% \\
        Return: 51k CHF (86\%)
    };
    \draw[->] (box3.south) -- (axis cs:0.13315103071098, 5.0544);
    \node at (axis cs:0.0662285305502999,3.331) [anchor=west,name=n2,minimum size=0, inner sep=0] {};
    \node at (axis cs:0.0328248561134247,1.8491) [anchor=west,name=n1,minimum size=0, inner sep=0] {};

    %\node [pin=above:{$(0,0)$},name=n2]    at (axis cs:0.13315103071098, 5.0544)     {};    
\end{axis}
\node[
        draw,
        rectangle,
        %rounded corners,
        fill=gray!10,
        text width=2.8cm,
        align=left,
        font=\tiny,
    ] (box2) at (1.9,1.85) {
        Game:  \FiveStar \FiveStarOpen \FiveStarOpen \\
        $\beta$=\text{[0.3, 0, 0]} \\
        Co-investment: 6.6\% \\
        Return: 36k CHF (36\%)
    };
    \draw[->] (box2.north west) -- (n2);
\node[
        draw,
        rectangle,
        %rounded corners,
        fill=gray!10,
        text width=2.8cm,
        align=left,
        font=\tiny,
    ] (box1) at (1.6,0.65) {
        Game:  \FiveStar \FiveStarOpen \FiveStarOpen \\
        $\beta$=\text{[0.1, 0, 0]} \\
        Co-investment: 3.3\% \\
        Return: 18k CHF (31\%)
    };
    \draw[->] (box1.north west) -- (n1);
\end{tikzpicture}


==> fig_heter.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1.1]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{steelblueline}{RGB}{55,118,171}%{RGB}{50,110,170}
\definecolor{steelblueface}{RGB}{55,118,171}
\begin{axis}[
    width=11cm,  % Set the width of the axis
    height=7.5cm, % Set the height of the axis
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={Return on Co-investment},
    xmin=-1.3161825, xmax=5.64297535714286,
    xtick style={color=steelblueline},
    y grid style={darkgray176},
    ylabel={Region 2 compared to Region 1},
    ymin=0.5, ymax=6.5,
    ytick style={color=steelblueline},
    ytick={1,2,3,4,5,6},
    yticklabels={
      {\parbox{2cm}{Higher fund \\ Less demand}},
      {\parbox{2cm}{Equal fund \\ Higher demand}},
      {\parbox{2cm}{Higher fund \\ Higher demand}},
      {\parbox{2cm}{Equal fund\\ Less demand}},
      {\parbox{2cm}{Higher fund\\Equal demand}},
      \parbox{2cm}{Homogeneous}
    },
    font=\scriptsize,
    axis background/.style={fill=lightgray,opacity=0.1},
    ]
\path [draw=steelblueline, fill=steelblueline,opacity=0.5]
(axis cs:0.61103373015873,0.75)
--(axis cs:0.61103373015873,1.25)
--(axis cs:3.30059583333333,1.25)
--(axis cs:3.30059583333333,0.75)
--(axis cs:0.61103373015873,0.75)
--cycle;
\addplot [semithick,steelblueline]
    table {%
    0.61103373015873 1
    -0.290611111111111 1
    };
\addplot [semithick, steelblueline]
    table {%
    3.30059583333333 1
    5.32665 1
    };
\addplot [semithick, steelblueline]
    table {%
    -0.290611111111111 0.875
    -0.290611111111111 1.125
    };
\addplot [semithick,steelblueline]
    table {%
    5.32665 0.875
    5.32665 1.125
    };
\path [draw=steelblueline, fill=steelblueline,,opacity=0.5]
    (axis cs:-0.131619642857143,1.75)
    --(axis cs:-0.131619642857143,2.25)
    --(axis cs:1.80814583333333,2.25)
    --(axis cs:1.80814583333333,1.75)
    --(axis cs:-0.131619642857143,1.75)
    --cycle;
\addplot [semithick, steelblueline]
    table {%
    -0.131619642857143 2
    -0.863633333333333 2
    };
\addplot [semithick, steelblueline]
    table {%
    1.80814583333333 2
    3.61175 2
    };
\addplot [semithick, steelblueline]
table {%
-0.863633333333333 1.875
-0.863633333333333 2.125
};
\addplot [semithick, steelblueline]
table {%
3.61175 1.875
3.61175 2.125
};
\path [draw=steelblueline, fill=steelblueline,opacity=0.5]
(axis cs:-0.587049206349206,2.75)
--(axis cs:-0.587049206349206,3.25)
--(axis cs:0.113916666666667,3.25)
--(axis cs:0.113916666666667,2.75)
--(axis cs:-0.587049206349206,2.75)
--cycle;
\addplot [semithick, steelblueline]
table {%
-0.587049206349206 3
-0.99784 3
};
\addplot [semithick, steelblueline]
table {%
0.113916666666667 3
0.536733333333333 3
};
\addplot [semithick, steelblueline]
table {%
-0.99784 2.875
-0.99784 3.125
};
\addplot [semithick, steelblueline]
table {%
0.536733333333333 2.875
0.536733333333333 3.125
};
\path [draw=steelblueline, fill=steelblueline,opacity=0.5]
(axis cs:-0.608140476190476,3.75)
--(axis cs:-0.608140476190476,4.25)
--(axis cs:0.058425,4.25)
--(axis cs:0.058425,3.75)
--(axis cs:-0.608140476190476,3.75)
--cycle;
\addplot [semithick, steelblueline]
table {%
-0.608140476190476 4
-0.9898 4
};
\addplot [semithick, steelblueline]
table {%
0.058425 4
0.6684 4
};
\addplot [semithick, steelblueline]
table {%
-0.9898 3.875
-0.9898 4.125
};
\addplot [semithick, steelblueline]
table {%
0.6684 3.875
0.6684 4.125
};
\path [draw=steelblueline, fill=steelblueline,opacity=0.5]
(axis cs:-0.7529375,4.75)
--(axis cs:-0.7529375,5.25)
--(axis cs:-0.13871,5.25)
--(axis cs:-0.13871,4.75)
--(axis cs:-0.7529375,4.75)
--cycle;
\addplot [semithick, steelblueline]
table {%
-0.7529375 5
-0.997857142857143 5
};
\addplot [semithick, steelblueline]
table {%
-0.13871 5
0.393316666666667 5
};
\addplot [semithick, steelblueline]
table {%
-0.997857142857143 4.875
-0.997857142857143 5.125
};
\addplot [semithick, steelblueline]
table {%
0.393316666666667 4.875
0.393316666666667 5.125
};
\path [draw=steelblueline, fill=steelblueline,opacity=0.5]
(axis cs:-0.812538888888889,5.75)
--(axis cs:-0.812538888888889,6.25)
--(axis cs:-0.498966666666667,6.25)
--(axis cs:-0.498966666666667,5.75)
--(axis cs:-0.812538888888889,5.75)
--cycle;
\addplot [semithick, steelblueline]
table {%
-0.812538888888889 6
-0.999857142857143 6
};
\addplot [semithick, steelblueline]
table {%
-0.498966666666667 6
-0.19705 6
};
\addplot [semithick, steelblueline]
table {%
-0.999857142857143 5.875
-0.999857142857143 6.125
};
\addplot [semithick, steelblueline]
table {%
-0.19705 5.875
-0.19705 6.125
};
\addplot [steelblueline]
table {%
1.285245 0.75
1.285245 1.25
};
\addplot [steelblueline]
table {%
0.291144285714286 1.75
0.291144285714286 2.25
};
\addplot [steelblueline]
table {%
-0.37039 2.75
-0.37039 3.25
};
\addplot [steelblueline]
table {%
-0.409974444444444 3.75
-0.409974444444444 4.25
};
\addplot [steelblueline]
table {%
-0.530703571428571 4.75
-0.530703571428571 5.25
};
\addplot [steelblueline]
table {%
-0.71633 5.75
-0.71633 6.25
};
\end{axis}

\end{tikzpicture}


==> fig_res_zuri_winti.tex <==
\definecolor{steelblue}{RGB}{55,118,171}%{RGB}{50,110,170}
\begin{tikzpicture}[scale=1.1]
\begin{polaraxis}[
    xmin=90,
    xmax=450,
    width=6cm,
    height=6cm,
    % axis lines=none,
    % grid=both,
    % grid style={dashed, gray!50},
    % enlargelimits=false,
    % ymin=0,
    % ymax=1,
    % rotate=90,
    xtick={90,162,234,306,378},
    xticklabels={
        Overall Improvement (+),
        Emission Reduction (-),
        Co-investment Ratio,
        Revenue (+),
        Customer Cost (-),
    },
    xticklabel style={
        font=\small,
        text width=3.7cm,
        align=center,
        inner sep=0pt,
        yshift=4pt 
    },
    ytick={0.2,0.4,0.6,0.8,1.0},
    yticklabels={0.2, 0.4, 0.6, 0.8, 1.0},
    yticklabel style={
    font=\small,}    ,
    % polar,
    every tick/.style={black},
    axis line style={black},
    cycle list name=color list,
    legend style={
    at={(0.5,1.25)},
    legend columns=-1,
    anchor=south,
    font=\small}
]

% Social Optimal
\addplot+[mark=*, mark options={fill=steelblue}, thick, steelblue, fill=steelblue!30, fill opacity=0.3]
coordinates {
    (90,0.57439)
    (162,0.40805)
    (234,0.75)
    (306,0.1834)
    (18,0.203219)
    (90,0.57439)
};
\node at (axis cs:90,0.57439)   
[font=\small, 
    fill=gray!10,
    rounded corners=1pt,
    anchor=south west] {0.57};

\node at (axis cs:234,0.75)   
[font=\small, 
    fill=gray!10,
    rounded corners=1pt,
    anchor=north west] {0.75};
% High Return
\addplot+[mark=square*, mark options={fill=orange}, thick, orange, fill=orange!30, fill opacity=0.3]
coordinates {
    (90,0.096000)
    (162,0.87876)
    (234,0.0833)
    (306,0.23154)
    (18,0.03396)
    (90,0.096000)
};
% Labels for values > 0.5
\node at (axis cs:152,0.65)   
[font=\small, 
    fill=gray!10,
    rounded corners=1pt,
    anchor=south east] {0.87};

\legend{Highest-Return Solution, Maximum-Efficiency Solution}

\end{polaraxis}
\end{tikzpicture}




==> fig_sioux.tex <==
\begin{tikzpicture}[scale=1.7]
    % Nodes
    \definecolor{steelblueline}{RGB}{167,200,227}%{RGB}
    \tikzstyle{node_style1}=[circle, draw, fill={rgb,255:red,255;green,200;blue,150}, minimum size=5mm, inner sep=0pt, font=\scriptsize]
    \tikzstyle{node_style2}=[circle, draw, dashed, fill=steelblueline, minimum size=5mm, inner sep=0pt, font=\scriptsize]
    %{rgb,255:red,128;green,200;blue,255}
    \def \radius {10cm}
    \node[node_style2] (13) at (0, 0) {13};
    \node[node_style2] (24) at (1, 0) {24};
    \node[node_style2] (21) at (2, 0) {21};
    \node[node_style2] (20) at (3, 0) {20};
    \node[node_style2] (23) at (1, 0.7) {23};
    \node[node_style2] (22) at (2, 0.7) {22};
    \node[node_style2] (14) at (1, 1.4) {14};
    \node[node_style2] (15) at (2, 1.4) {15};
    \node[node_style2] (19) at (3, 1.4) {19};
    \node[node_style2] (17) at (3, 2.1) {17};
    \node[node_style2] (12) at (0, 2.8) {12};
    \node[node_style1] (11) at (1, 2.8) {11};
    \node[node_style1] (10) at (2, 2.8) {10};
    \node[node_style2] (16) at (3, 2.8) {16};
    \node[node_style2] (18) at (4, 2.8) {18};
    \node[node_style1] (7) at (4, 3.5) {7};
    \node[node_style1] (8) at (3, 3.5) {8};
    \node[node_style1] (9) at (2, 3.5) {9};
    \node[node_style1] (6) at (3, 4.2) {6};
    \node[node_style1] (5) at (2, 4.2) {5};
    \node[node_style1] (4) at (1, 4.2) {4};
    \node[node_style1] (3) at (0, 4.2) {3};
    \node[node_style1] (2) at (3, 4.9) {2};
    \node[node_style1] (1) at (0, 4.9) {1};

    % Edges with labels
    \tikzstyle{line_style}=[->,  line width=0.5pt, font=\fontsize{6}{8}\selectfont]
    \draw[line_style] (2) -- (1) node[midway, above]{3};
    \draw[line_style] (1.south east) -- (2.south west) node[midway, below] {1};
    \draw[line_style] (4) -- (3) node[midway, above]{8};
    \draw[line_style] (5) -- (4) node[midway, above]{11};
    \draw[line_style] (6) -- (5) node[midway, above]{15};
    \draw[line_style] (7) -- (8) node[midway, above]{17};
    \draw[line_style] (8) -- (9) node[midway, above]{21};
    \draw[line_style] (18) -- (16) node[midway, above]{55};
    \draw[line_style] (16) -- (10) node[midway, above]{48};
    \draw[line_style] (10) -- (11) node[midway, above]{27};
    \draw[line_style] (11) -- (12) node[midway, above]{33};
    \draw[line_style] (19) -- (15) node[midway, above]{57};
    \draw[line_style] (15) -- (14) node[midway, above]{41};
    \draw[line_style] (22) -- (23) node[midway, above]{72};
    \draw[line_style] (20) -- (21) node[midway, above]{62};
    \draw[line_style] (21) -- (24) node[midway, above]{66};
    \draw[line_style] (24) -- (13) node[midway, above]{74};
    \draw[line_style] (1.south west) -- (3.north west) node[midway, left]{2};
    \draw[line_style] (12.south west) -- (13.north west) node[midway, left]{37};
    \draw[line_style] (4.south west) -- (11.north west) node[midway, left]{10};
    \draw[line_style] (11.south west) -- (14.north west) node[midway, left]{34};
    \draw[line_style] (14.south west) -- (23.north west) node[midway, left]{42};
    \draw[line_style] (23.south west) -- (24.north west) node[midway, left]{73};
    \draw[line_style] (5.south west) -- (9.north west) node[midway, left]{13};
    \draw[line_style] (9.south west) -- (10.north west) node[midway, left]{25};
    \draw[line_style] (10.south west) -- (15.north west) node[midway, left]{28};
    \draw[line_style] (15.south west) -- (22.north west) node[midway, left]{46};
    \draw[line_style] (22.south west) -- (21.north west) node[midway, left]{69};
    \draw[line_style] (2.south west) -- (6.north west) node[midway, left]{4};
    \draw[line_style] (6.south west) -- (8.north west) node[midway, left]{16};
    \draw[line_style] (8.south west) -- (16.north west) node[midway, left]{22};
    \draw[line_style] (16.south west) -- (17.north west) node[midway, left]{49};
    \draw[line_style] (17.south west) -- (19.north west) node[midway, left]{53};
    \draw[line_style] (19.south west) -- (20.north west) node[midway, left]{59};
    \draw[line_style] (3.south west) -- (12.north west) node[midway, left]{7};

    \draw[line_style] (1.south east) -- (2.south west) node[midway, below] {1};
    \draw[line_style] (3.south east) -- (4.south west) node[midway, below]{6};
    \draw[line_style] (4.south east) -- (5.south west) node[midway, below]{9};

    \draw[line_style] (5.south east) -- (6.south west) node[midway, below]{12};
    \draw[line_style] (8.south east) -- (7.south west) node[midway, below]{20};
    \draw[line_style] (9.south east) -- (8.south west) node[midway, below]{24};
    \draw[line_style] (16.south east) -- (18.south west) node[midway, below]{50};
    \draw[line_style] (10.south east) -- (16.south west) node[pos=0.45, below]{29};
    \draw[line_style] (11.south east) -- (10.south west) node[midway, below]{32};
    \draw[line_style] (12.south east) -- (11.south west) node[midway, below]{36};
    \draw[line_style] (15.south east) -- (19.south west) node[midway, below]{45};
    \draw[line_style] (14.south east) -- (15.south west) node[midway, below]{44};
    \draw[line_style] (23.south east) -- (22.south west) node[midway, below]{72};
    \draw[line_style] (21.south east) -- (20.south west) node[midway, below]{64};
    \draw[line_style] (24.south east) -- (21.south west) node[midway, below]{75};
    \draw[line_style] (23) -- (14) node[midway, right]{74};
    \draw[line_style] (3) -- (1) node[midway, right]{5};
    \draw[line_style] (12) -- (3) node[midway, right]{35};
    \draw[line_style] (13) -- (12) node[midway, right]{38};
    \draw[line_style] (11) -- (4) node[midway, right]{31};
    \draw[line_style] (14) -- (11) node[midway, right]{40};
    \draw[line_style] (13.south east) -- (24.south west) node[midway, below]{39};
    \draw[line_style] (24) -- (23) node[midway, right]{76};
    \draw[line_style] (9) -- (5) node[midway, right]{23};
    \draw[line_style] (10) -- (9) node[midway, right]{26};
    \draw[line_style] (15) -- (10) node[midway, right]{43};
    \draw[line_style] (22) -- (15) node[midway, right]{67};
    \draw[line_style] (21) -- (22) node[midway, right]{65};
    \draw[line_style] (6) -- (2) node[midway, right]{14};
    \draw[line_style] (8) -- (6) node[midway, right]{19};
    \draw[line_style] (16) -- (8) node[midway, right]{47};;
    \draw[line_style] (17) -- (16) node[midway, right]{52};
    \draw[line_style] (19) -- (17) node[midway, right]{58};
    \draw[line_style] (20) -- (19) node[midway, right]{61};
    \draw[line_style] (18.south) -- (20.north east) node[midway, left]{56};
    \draw[line_style] (20.east) -- (18.south east) node[midway, right]{60};
    \draw[line_style] (7.south west) -- (18.north west) node[midway, left]{18};
    \draw[line_style] (18) -- (7) node[midway, right]{54};
    \draw[line_style] (20) -- (22.east) node[midway,above]{63};
    \draw[line_style] (22.south east) -- (20.west) node[pos=0.35, below ]{68};
    \draw[line_style] (17) -- (10.south east)  node[pos=0.35, above]{51};
    \draw[line_style] (10.south) -- (17.west) node[midway, below]{30};
    %legend
    \node[scale=0.9,draw, fill={gray!8!white}, anchor=north east,  font=\scriptsize, text width=3.3cm, text centered] at (5.4, 5.2) {
        \begin{tabular}{l}
            \begin{tikzpicture}
                \node[node_style1] (legendA) {};
                \node[draw=none, minimum size=3mm,fill=none, anchor=west] at (legendA.east) { Nodes of Region 1};
            \end{tikzpicture} \\
            \begin{tikzpicture}
                \node[node_style2] (legendB) {};
                \node[draw=none, minimum size=3mm,fill=none, anchor=west] at (legendB.east) { Nodes of Region 2};
            \end{tikzpicture}
        \end{tabular}
        };
\end{tikzpicture}

% \begin{figure}
%     \centering
%     \begin{tikzpicture}
%       \begin{axis}
%         [
%         boxplot/draw direction=x,
%         ylabel={Time (minutes)},
%         xlabel={Co-investment Return (CHF)},
%         height=6cm,
%         width=10cm,
%         %ymin=0,ymax=11,
%         cycle list={blue!30!white, {rgb,255:red,255;green,200;blue,150}}
%         ytick={1,2,3,4,5,6},
%         yticklabels={HJ,JK,HI,IO,OP,OL},
%         xtick={1,2,3,4},
%         xticklabels={0, 100k,200k,300k},
%         ]
%         \addplot+[
%          fill={rgb,255:red,255;green,200;blue,150},
%          fill opacity=0.2,
%         boxplot prepared={
%           median=2.59,
%           upper quartile=3.35,
%           lower quartile=2,
%           upper whisker=4.4,
%           lower whisker=1.1
%         },
%         ] coordinates {};
%         \addplot+[
%          fill=blue!30!white,
%          fill opacity=0.2,
%         boxplot prepared={
%           median=6.57,
%           upper quartile=7.93,
%           lower quartile=5.93,
%           upper whisker=10.68,
%           lower whisker=4.03
%         },
%         ] coordinates {};
%       \end{axis}
%     \end{tikzpicture}
%     \caption{Caption}
%     \label{fig:enter-label}
% \end{figure}

